RAMBO on diet

We describe a phase space generator which is flat for massless particles, and approximately flat for massive particles of masses much smaller than the typical mometum scales involved in the process. The same goal is achieved by the RAMBO algorithm, contrary to which our approach does only require the minimal number of degrees of freedom and is invertible in the sense that it provides a unique mapping of random numbers to the physical phase space point and vice versa. The very motivation to seek such an algorithm is explained in detail.

==> phirphi-plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1647,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1647,1147){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1647,1590){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1647,2033){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1647,2476){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1647,2918){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1779,484){\makebox(0,0){\strut{}-15}}%
      \put(2063,484){\makebox(0,0){\strut{}-14}}%
      \put(2348,484){\makebox(0,0){\strut{}-13}}%
      \put(2632,484){\makebox(0,0){\strut{}-12}}%
      \put(2916,484){\makebox(0,0){\strut{}-11}}%
      \put(3201,484){\makebox(0,0){\strut{}-10}}%
      \put(3485,484){\makebox(0,0){\strut{}-9}}%
      \put(3769,484){\makebox(0,0){\strut{}-8}}%
      \put(4054,484){\makebox(0,0){\strut{}-7}}%
      \put(4338,484){\makebox(0,0){\strut{}-6}}%
      \put(481,1983){\rotatebox{-270}{\makebox(0,0){\strut{}events}}}%
      \put(3058,154){\makebox(0,0){\strut{}$\max\log_{10}(1-p^i/q^i)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3351,3090){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(3351,2870){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(3351,2650){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%
      \put(3351,2430){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%
      \put(3351,2210){\makebox(0,0)[r]{\strut{}$n=6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phirphi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rphir-plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1647,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1647,1147){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1647,1590){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1647,2033){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1647,2476){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1647,2918){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1779,484){\makebox(0,0){\strut{}-15}}%
      \put(2063,484){\makebox(0,0){\strut{}-14}}%
      \put(2348,484){\makebox(0,0){\strut{}-13}}%
      \put(2632,484){\makebox(0,0){\strut{}-12}}%
      \put(2916,484){\makebox(0,0){\strut{}-11}}%
      \put(3201,484){\makebox(0,0){\strut{}-10}}%
      \put(3485,484){\makebox(0,0){\strut{}-9}}%
      \put(3769,484){\makebox(0,0){\strut{}-8}}%
      \put(4054,484){\makebox(0,0){\strut{}-7}}%
      \put(4338,484){\makebox(0,0){\strut{}-6}}%
      \put(481,1983){\rotatebox{-270}{\makebox(0,0){\strut{}events}}}%
      \put(3058,154){\makebox(0,0){\strut{}$\max\log_{10}(1-r^i/s^i)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3351,3090){\makebox(0,0)[r]{\strut{}$n=2$}}%
      \csname LTb\endcsname%
      \put(3351,2870){\makebox(0,0)[r]{\strut{}$n=3$}}%
      \csname LTb\endcsname%
      \put(3351,2650){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%
      \put(3351,2430){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%
      \put(3351,2210){\makebox(0,0)[r]{\strut{}$n=6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rphir-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

